A Probabilistic, Rotation-Preserving Kernel Operator Surrogate for Continuum-Robot Design Spaces

We develop an uncertainty-aware, operator-learning-based surrogate for tendon-driven continuum robots (TDCRs) that generalizes across robot design and actuation while predicting the complete equilibrium configuration. Our central idea is a nonstationary Gaussian-process (GP) kernel whose metric is learned by a shallow neural network from mechanics-aware design coordinates. The network learns how similarity changes across design space, while the resulting kernel defines the design-to-pose operator, its posterior uncertainty, and a criterion for sequential simulator acquisition. We represent backbone position and rotational strain with spatial kernels and reconstruct orientation directly on SO(3), preserving valid material frames and tendon geometry. We use ASkotch with Nystrom preconditioning for scalable kernel operator solves and a separate Nystrom approximation for posterior covariance. Experiments show that kernel-coverage acquisition reduces mean trajectory error by approximately 15% relative to IID sampling, while posterior variance increases for increasingly unsupported designs. Compared with prior neural-operator TDCR models, the method is 30-50% more accurate using approximately 5x fewer training designs while additionally providing posterior uncertainty estimates.

==> method_overview_tikz.tex <==
% Compact, readable two-column method overview for IEEE/ICRA.
% Explicit line breaks prevent overflow and unwanted hyphenation.
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,line cap=round,line join=round]
  \definecolor{uTeal}{HTML}{2A9D8F}
  \definecolor{uBlue}{HTML}{4C78C2}
  \definecolor{uPurple}{HTML}{7656B7}
  \definecolor{uOrange}{HTML}{E07A3F}
  \definecolor{uGold}{HTML}{D6A326}
  \definecolor{uInk}{HTML}{263746}

  \tikzset{
    stage/.style={rounded corners=3pt,line width=.72pt,minimum height=2.00cm,inner sep=3pt,align=center},
    head/.style={font=\footnotesize\bfseries,align=center},
    eq/.style={font=\footnotesize\bfseries,align=center,text=uInk,execute at begin node=\boldmath},
    sub/.style={font=\scriptsize\bfseries,align=center,text=black},
    flow/.style={-Latex,line width=.82pt,draw=uInk!48}
  }

  \node[stage,draw=uTeal!80,fill=uTeal!8,minimum width=2.20cm] (A) at (1.15,1.35) {};
  \node[head,text=uTeal!85!black] at ([yshift=.60cm]A.center) {DESIGN};
  \node[eq] at ([yshift=.13cm]A.center) {$\mathbf d$};
  \node[sub] at ([yshift=-.49cm]A.center) {\shortstack{actuation\\+ geometry}};

  \node[stage,draw=uBlue!80,fill=uBlue!8,minimum width=2.80cm] (B) at (3.90,1.35) {};
  \node[head,text=uBlue!85!black] at ([yshift=.58cm]B.center) {\shortstack{MECHANICS\\COORDINATES}};
  \node[eq] at ([yshift=.02cm]B.center) {$\mathbf x(\mathbf d)$};
  \node[sub] at ([yshift=-.53cm]B.center) {$b\;|\;h\;|\;\psi\;|\;m\;|\;g$};

  \node[stage,draw=uPurple!82,fill=uPurple!8,minimum width=3.45cm] (C) at (7.275,1.35) {};
  \node[head,text=uPurple!88!black] at ([yshift=.60cm]C.center) {\shortstack{LEARNED\\KERNEL}};
  \node[eq] at ([yshift=-.06cm]C.center)
    {\shortstack{$g_\theta(\mathbf x)\to\epsilon_a(\mathbf d)$\\[-1pt]$\epsilon_a(\mathbf d)\to k_d$}};
  \node[sub] at ([yshift=-.72cm]C.center) {learn metric};

  \node[stage,draw=uOrange!82,fill=uOrange!8,minimum width=3.35cm] (D) at (10.925,1.35) {};
  \node[head,text=uOrange!88!black] at ([yshift=.60cm]D.center) {\shortstack{KERNEL\\OPERATOR}};
  \node[eq] at ([yshift=-.04cm]D.center) {$\mathbf d\mapsto\mathbf z(\mathbf d)$};
  \node[sub] at ([yshift=-.66cm]D.center) {$(K_d+\lambda I)\Gamma=Y$};

  \node[stage,draw=uGold!88,fill=uGold!9,minimum width=3.30cm] (E) at (14.50,1.35) {};
  \node[head,text=uGold!72!black] at ([yshift=.60cm]E.center) {POSE + UQ};
  \node[eq] at ([yshift=.10cm]E.center) {$\mathbf z\mapsto(\mathbf r,\boldsymbol\kappa,R,\mathbf p_i)$};
  \node[sub] at ([yshift=-.50cm]E.center) {\shortstack{$SO(3)$ reconstruction\\+ uncertainty}};

  \draw[flow] (A.east)--(B.west);
  \draw[flow] (B.east)--(C.west);
  \draw[flow] (C.east)--(D.west);
  \draw[flow] (D.east)--(E.west);

  \draw[-Latex,uTeal!85!black,line width=.78pt,rounded corners=4pt]
    ([xshift=.72cm]E.south) -- ++(0,-.47) -| ([xshift=-.72cm]A.south);
  \node[font=\scriptsize\bfseries,text=black,fill=white,inner xsep=4pt,inner ysep=1pt]
    at (7.90,-.08) {kernel coverage $\rightarrow$ simulate $\rightarrow$ add data};

  \path[use as bounding box] (0.02,-.32) rectangle (16.18,2.55);
\end{tikzpicture}

% % Compact two-column method strip for an IEEE/ICRA figure*.
% \begin{tikzpicture}[x=1cm,y=1cm,>=Latex,line cap=round,line join=round]
%   \definecolor{uTeal}{HTML}{2A9D8F}
%   \definecolor{uBlue}{HTML}{4C78C2}
%   \definecolor{uPurple}{HTML}{7656B7}
%   \definecolor{uOrange}{HTML}{E07A3F}
%   \definecolor{uGold}{HTML}{D6A326}
%   \definecolor{uInk}{HTML}{263746}

%   \tikzset{
%     stage/.style={rounded corners=3pt,line width=.65pt,minimum height=1.45cm,inner sep=4pt,align=center},
%     head/.style={font=\scriptsize\bfseries,align=center},
%     eq/.style={font=\scriptsize,align=center,text=uInk},
%     sub/.style={font=\tiny, align=center,text=uInk!75},
%     flow/.style={-Latex,line width=.75pt,draw=uInk!48}
%   }

%   \node[stage,draw=uTeal!80,fill=uTeal!8,minimum width=2.55cm] (A) at (1.35,1.10) {};
%   \node[head,text=uTeal!85!black] at ([yshift=.42cm]A.center) {DESIGN};
%   \node[eq] at ([yshift=.02cm]A.center) {$\mathbf d=(\boldsymbol\tau,L,\mathbf c,D,E,r_o)$};
%   \node[sub] at ([yshift=-.39cm]A.center) {design + actuation};

%   \node[stage,draw=uBlue!80,fill=uBlue!8,minimum width=2.70cm] (B) at (4.30,1.10) {};
%   \node[head,text=uBlue!85!black] at ([yshift=.42cm]B.center) {MECHANICS MAP};
%   \node[eq] at ([yshift=.02cm]B.center) {$\mathbf d\mapsto\mathbf x(\mathbf d)$};
%   \node[sub] at ([yshift=-.39cm]B.center) {$b\;|\;h\;|\;\psi\;|\;m\;|\;g$};

%   \node[stage,draw=uPurple!82,fill=uPurple!8,minimum width=3.15cm] (C) at (7.62,1.10) {};
%   \node[head,text=uPurple!88!black] at ([yshift=.42cm]C.center) {NEURAL KERNEL};
%   \node[eq] at ([yshift=.05cm]C.center) {$g_\theta(\mathbf x)\mapsto\epsilon_a(\mathbf d)\mapsto k_d$};
%   \node[sub,text=uPurple!88!black] at ([yshift=-.39cm]C.center) {learn the metric, not the pose};

%   \node[stage,draw=uOrange!82,fill=uOrange!8,minimum width=3.05cm] (D) at (11.18,1.10) {};
%   \node[head,text=uOrange!88!black] at ([yshift=.42cm]D.center) {KERNEL OPERATOR};
%   \node[eq] at ([yshift=.06cm]D.center) {$\mathbf d\mapsto\mathbf z(\mathbf d)$};
%   \node[sub] at ([yshift=-.27cm]D.center) {$(K_d+\lambda I)\Gamma=Y$};
%   \node[sub,text=uOrange!88!black] at ([yshift=-.55cm]D.center) {ASkotch mean \;\; $\vert$ \;\; FITC covariance};

%   \node[stage,draw=uGold!88,fill=uGold!9,minimum width=3.25cm] (E) at (14.82,1.10) {};
%   \node[head,text=uGold!72!black] at ([yshift=.42cm]E.center) {POSE + UQ};
%   \node[eq] at ([yshift=.07cm]E.center) {$\mathbf z\mapsto(\mathbf r,\boldsymbol\kappa)\mapsto R\in SO(3)$};
%   \node[sub] at ([yshift=-.27cm]E.center) {$\mathbf p_i=\mathbf r+R\boldsymbol\rho_i$};
%   \node[sub,text=uGold!72!black] at ([yshift=-.55cm]E.center) {$SO(3)$ geometry + uncertainty};

%   \draw[flow] (A.east)--(B.west);
%   \draw[flow] (B.east)--(C.west);
%   \draw[flow] (C.east)--(D.west);
%   \draw[flow] (D.east)--(E.west);

%   % One-line active-learning loop.
%   \draw[-Latex,uTeal!85!black,line width=.70pt,rounded corners=4pt]
%     ([xshift=.72cm]E.south) -- ++(0,-.34) -| ([xshift=-.72cm]A.south);
%   \node[font=\tiny\bfseries,text=uTeal!85!black,fill=white,inner xsep=3pt,inner ysep=1pt]
%     at (8.05,.03) {kernel coverage $\rightarrow$ simulate new designs $\rightarrow$ augment training set};

%   \path[use as bounding box] (0.00,-.18) rectangle (16.45,1.93);
% \end{tikzpicture}


==> tdcr_tikz.tex <==
% Compact one-column TDCR schematic. Intended width: ~0.90\linewidth.
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,line cap=round,line join=round]
  \definecolor{uTeal}{HTML}{1B8A89}
  \definecolor{uBlue}{HTML}{3B78C8}
  \definecolor{uPurple}{HTML}{7A5AB7}
  \definecolor{uOrange}{HTML}{E58A2B}
  \definecolor{uGold}{HTML}{D6A326}
  \definecolor{uInk}{HTML}{263746}
  \definecolor{uGray}{HTML}{D7DEE5}
  \definecolor{uGrayDark}{HTML}{8494A3}

  % Base fixture.
  \fill[uGray!70] (1.55,0.18) rectangle (3.55,0.52);
  \draw[uGrayDark,line width=.45pt] (1.55,0.18) rectangle (3.55,0.52);
  \fill[uGray!45] (1.85,0.52) rectangle (3.25,0.82);
  \draw[uGrayDark,line width=.45pt] (1.85,0.52) rectangle (3.25,0.82);
  \draw[uGrayDark,line width=.45pt] (1.55,0.52) arc[start angle=180,end angle=360,x radius=1.0,y radius=.17];
  \draw[uGrayDark,line width=.45pt] (1.85,0.82) arc[start angle=180,end angle=360,x radius=.70,y radius=.13];

  % Continuum backbone: layered curve gives a clean tubular appearance.
  \path[draw=uInk!55,line width=10.5pt]
    (2.55,.78) .. controls (2.30,1.40) and (3.20,1.90) .. (2.78,2.55)
                .. controls (2.42,3.08) and (3.08,3.55) .. (3.22,4.05);
  \path[draw=uGray,line width=8.4pt]
    (2.55,.78) .. controls (2.30,1.40) and (3.20,1.90) .. (2.78,2.55)
                .. controls (2.42,3.08) and (3.08,3.55) .. (3.22,4.05);
  \path[draw=white!85,line width=2.2pt,opacity=.9]
    (2.42,.88) .. controls (2.28,1.38) and (2.96,1.88) .. (2.66,2.50)
                .. controls (2.42,3.02) and (2.94,3.47) .. (3.08,3.92);

  % Four tendon paths, offset/weaving around the backbone.
  \draw[uBlue,line width=1.35pt]
    plot[smooth] coordinates {(2.39,.78) (2.66,1.22) (2.91,1.70) (2.68,2.15) (2.62,2.63) (2.93,3.12) (3.10,3.62) (3.08,4.06)};
  \draw[uOrange,line width=1.35pt]
    plot[smooth] coordinates {(2.69,.79) (2.43,1.20) (2.58,1.69) (2.95,2.13) (2.91,2.63) (2.58,3.10) (2.72,3.58) (3.35,4.02)};
  \draw[uTeal,line width=1.35pt]
    plot[smooth] coordinates {(2.47,.79) (2.49,1.27) (2.82,1.74) (2.87,2.17) (2.59,2.60) (2.65,3.05) (3.05,3.53) (3.30,4.00)};
  \draw[uPurple,line width=1.35pt]
    plot[smooth] coordinates {(2.63,.79) (2.60,1.25) (2.48,1.70) (2.79,2.14) (2.99,2.60) (2.75,3.07) (2.60,3.55) (3.15,4.07)};

  % Small routing disks along the robot.
  \foreach \x/\y/\rot in {2.54/1.55/-12,2.82/2.55/8,2.75/3.43/-8}{
    \begin{scope}[shift={(\x,\y)},rotate=\rot]
      \draw[uInk!45,line width=.35pt,fill=white,fill opacity=.45] (0,0) ellipse[x radius=.22,y radius=.07];
      \fill[uBlue]   (-.16,0) circle (.018);
      \fill[uOrange] (.16,0) circle (.018);
      \fill[uTeal]   (0,.055) circle (.018);
      \fill[uPurple] (0,-.055) circle (.018);
    \end{scope}
  }

  % Tip disk and tendon-load arrows.
  \begin{scope}[shift={(3.22,4.05)},rotate=-8]
    \draw[uInk!60,fill=uGray!35,line width=.45pt] (0,0) ellipse[x radius=.28,y radius=.09];
    \fill[uBlue]   (-.17,0) circle (.025);
    \fill[uOrange] (.17,0) circle (.025);
    \fill[uTeal]   (0,.065) circle (.025);
    \fill[uPurple] (0,-.065) circle (.025);
  \end{scope}
  \draw[-Latex,uBlue,line width=.8pt]   (3.05,4.06)--(2.70,4.36);
  \draw[-Latex,uOrange,line width=.8pt] (3.39,4.05)--(3.76,4.31);
  \node[font=\scriptsize,text=uBlue] at (2.63,4.42) {$\tau_1$};
  \node[font=\scriptsize,text=uOrange] at (3.84,4.35) {$\tau_2$};

  % Arclength/length cue.
  \draw[<->,uInk!80,line width=.45pt] (1.62,.82) -- (1.62,4.02);
  \node[font=\scriptsize,fill=white,inner sep=1pt] at (1.49,2.42) {$L$};

  % Material frame.
  \coordinate (F) at (2.72,2.38);
  \draw[-Latex,uBlue,line width=.65pt]   (F)--++(.02,.48) node[above,font=\tiny] {$\mathbf e_3$};
  \draw[-Latex,uTeal,line width=.65pt]   (F)--++(.42,.13) node[right,font=\tiny] {$\mathbf e_2$};
  \draw[-Latex,uOrange,line width=.65pt] (F)--++(-.30,-.25) node[left,font=\tiny] {$\mathbf e_1$};
  \node[font=\tiny,text=uInk,anchor=west] at (3.12,2.28) {$R(s)$};

  % Cross-section inset: four tendons at routing radius D.
  \begin{scope}[shift={(5.35,2.62)}]
    \node[font=\scriptsize\bfseries,text=uInk] at (0,1.18) {cross-section};
    \fill[uGray!45] (0,0) circle (.76);
    \draw[uInk!55,line width=.45pt] (0,0) circle (.76);
    \draw[uInk!40,dashed,line width=.35pt] (0,0) circle (.50);
    \fill[uInk!70] (0,0) circle (.12);
    \fill[uBlue]   (0,-.50) circle (.07);
    \fill[uOrange] (.50,0) circle (.07);
    \fill[uTeal]   (0,.50) circle (.07);
    \fill[uPurple] (-.50,0) circle (.07);
    \draw[-Latex,uInk!70,line width=.4pt] (0,0)--(.36,.34);
    \node[font=\tiny,text=uInk] at (.32,.16) {$D$};
    \node[font=\tiny,text=uInk,align=center] at (0,-1.05) {routing radius and\\four tendon offsets};
  \end{scope}

  % Compact design-vector cue tying the schematic to operator learning.
  \node[anchor=west,rounded corners=2pt,draw=uTeal!70,fill=uTeal!7,inner xsep=4pt,inner ysep=3pt,
        font=\scriptsize,text=uInk,align=left] at (4.35,.55)
        {$\mathbf d=(\boldsymbol\tau,L,\mathbf c,D,E,r_o)$\\[-1pt]\textcolor{uTeal}{design + actuation}};

  \path[use as bounding box] (1.15,.05) rectangle (6.35,4.55);
\end{tikzpicture}

